Variational Autoencoder for Channel Estimation: Real-World Measurement Insights

This work utilizes a variational autoencoder for channel estimation and evaluates it on real-world measurements. The estimator is trained solely on noisy channel observations and parameterizes an approximation to the mean squared error-optimal estimator by learning observation-dependent conditional first and second moments. The proposed estimator significantly outperforms related state-of-the-art estimators on real-world measurements. We investigate the effect of pre-training with synthetic data and find that the proposed estimator exhibits comparable results to the related estimators if trained on synthetic data and evaluated on the measurement data. Furthermore, pre-training on synthetic data also helps to reduce the required measurement training dataset size.

==> figures/evaluation_on_quadriga.tex <==
\begin{tikzpicture}
    	\begin{semilogyaxis}[
    		xlabel={SNR [dB]},
    		ylabel={NMSE},
    		xmin=-10, xmax=25,
            xtick={-10,-5,0,5,10,15,20,25,30},
    		ymajorgrids=true,
    		xmajorgrids=true,
    		grid=both,
    		grid style=solid,
    		legend pos=south west,
    		width=\pltw,
    		height=\plth,
    		legend style={font=\scriptsize},
    		legend columns=2,
    		ymin=1e-3, ymax=1,
		    legend style={at={(0,0)},anchor=south west}
    	] 
    	
    	\addplot[VAEreal]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-quadriga-vae_real_nokiameas.txt};
    	    \addlegendentry{VAE (meas.)}
         
    	\addplot[globalcov]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-quadriga-global_cov.txt};
    	      \addlegendentry{\legglobalcov}
         
    	\addplot[mark options={solid}, color=TUMBeamerGreen, line width=\lineWidth, mark size=\markSize, mark=square]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-quadriga-vae_real_quadriga.txt};
    	      \addlegendentry{VAE (\quadriga)}
    	
    	\addplot[LS]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-quadriga-ls.txt};
    	    \addlegendentry{\legLS}
    	
    	\end{semilogyaxis}
\end{tikzpicture}

==> figures/nmse_nokia.tex <==
\begin{tikzpicture}
    	\begin{semilogyaxis}[
    		xlabel={SNR [dB]},
    		ylabel={NMSE},
    		xmin=-10, xmax=25,
            xtick={-10,-5,0,5,10,15,20,25,30},
    		ymajorgrids=true,
    		xmajorgrids=true,
    		grid=both,
    		grid style=solid,
    		legend pos=south west,
    		width=\pltw,
    		height=\plth,
    		legend style={font=\scriptsize},
    		legend columns=2,
    		ymin=1e-3, ymax=1,
		    legend style={at={(0,0)},anchor=south west}
    	] 
    	
    	% \addplot[VAEnoisy]
    	% 	table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-nokiameas-vae_noisy.txt};
    	%     \addlegendentry{\legVAEnoisy}
    	
    	\addplot[VAEreal]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-nokiameas-vae_real.txt};
    	    \addlegendentry{VAE (meas.)}
         
    	\addplot[globalcov]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-nokiameas-global_cov.txt};
    	      \addlegendentry{\legglobalcov}
         
    	\addplot[mark options={solid}, color=TUMBeamerGreen, line width=\lineWidth, mark size=\markSize, mark=square]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-nokiameas-vae_real_q.txt};
    	      \addlegendentry{VAE (\quadriga)}
    	
    	\addplot[LS]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-nokiameas-ls.txt};
    	    \addlegendentry{\legLS}
    	
    	\addplot[genie OMP]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-nokiameas-genie_omp.txt};
    	    \addlegendentry{\leggenieomp}
    	
	    % \addplot[GMM]
    	% 	table [ignore chars=", x=SNR, y=gmm, col sep=comma]
    	% 	{data/2022-12-22_09-37-12_n_paths=1_ant=128_comp=128_3gpp=False_full_simo_baur.csv};
    	% \addlegendentry{\leggmm}
    	
    	% \addplot[GMM circ]
    	% 	table [ignore chars=", x=SNR, y=gmm, col sep=comma]
    	% 	{data/2022-12-22_09-36-42_n_paths=1_ant=128_comp=128_3gpp=False_diag_simo_baur.csv};
    	% \addlegendentry{\leggmmcirc}
    	
    	\addplot[CNN]
    		table[x=SNR in dB, y=CNN, col sep=comma]
			{data/comparison_estimators_NMSE_Oct_URA_val_meas_64_comp.csv};
    		\addlegendentry{\legcnn}
    		
    	% \addplot[AMP]
    	% 	table [ignore chars=", x=snr, y=mse, col sep=comma]
    	% 	{data/vamp.txt};
    	% \addlegendentry{VAMP}
    	
    	\end{semilogyaxis}
\end{tikzpicture}

==> figures/quadriga_pretraining.tex <==
\begin{tikzpicture}
    	\begin{semilogyaxis}[
    		xlabel={SNR [dB]},
    		ylabel={NMSE},
    		xmin=-10, xmax=25,
            xtick={-10,-5,0,5,10,15,20,25,30},
    		ymajorgrids=true,
    		xmajorgrids=true,
    		grid=both,
    		grid style=solid,
    		legend pos=south west,
    		width=\pltw,
    		height=\plth,
    		legend style={font=\scriptsize},
    		legend columns=2,
    		ymin=1e-3, ymax=1,
		    legend style={at={(0,0)},anchor=south west}
    	] 
    	
    	\addplot[VAEreal]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-nokiameas-vae_real.txt};
    	    \addlegendentry{VAE (meas.)}
    	
    	\addplot[mark options={solid}, color=TUMBeamerLightBlue, line width=\lineWidth, mark size=\markSize, mark=x]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-nokiameas-vae_real_t_s_q_1000.txt};
    	    \addlegendentry{VAE $(1{,}000)$}
         
    	\addplot[mark options={solid}, color=TUMBeamerGreen, line width=\lineWidth, mark size=\markSize, mark=square]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-nokiameas-vae_real_q.txt};
    	      \addlegendentry{VAE (\quadriga)}
    	
    	\addplot[mark options={solid}, color=TUMBeamerOrange, line width=\lineWidth, mark size=\markSize, mark=star]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-nokiameas-vae_real_t_s_q_10000.txt};
    	    \addlegendentry{VAE $(10{,}000)$}
    		
    	\addplot[mark options={solid}, color=brown, line width=\lineWidth, mark size=\markSize, mark=o]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]
    		{data/results-mse-nokiameas-vae_real_untrained.txt};
    	\addlegendentry{VAE (untrained)}
    	
    	\addplot[mark options={solid}, color=black, line width=\lineWidth, mark size=\markSize, dashed, mark=Mercedes star flipped]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-nokiameas-ls.txt};
    	    \addlegendentry{\legLS}
    	
    	\end{semilogyaxis}
\end{tikzpicture}

==> figures/training_samples.tex <==
\begin{tikzpicture}
	\begin{axis}
		[   
		xlabel={Training samples},
		ylabel={NMSE},
		xmin=100, xmax=400000,
        ymin=6e-3, ymax=8e-3,
		xmode=log,
        % ymode=log,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		grid=both,
		legend pos=north east,
		width=\pltw,
		height=\plthsmall,
		legend style={font=\scriptsize},
		legend columns=1,
		legend style={at={(1,1)},anchor=north east}
		] 
  
		% \addplot[VAEnoisy]
		% table [ignore chars=", x=s, y=noisy, col sep=comma]{data/training_samples_20db.txt};
		% \addlegendentry{\legVAEnoisy}
		
		\addplot[VAEreal]
		table [ignore chars=", x=s, y=real, col sep=comma]{data/training_samples_20db.txt};
		% \addlegendentry{\legVAEreal}    		
		
	\end{axis}
\end{tikzpicture}

==> figures/vae.tex <==
\begin{tikzpicture}[>=stealth, scale=0.9]
	\def\NNsize{2cm}
	\def\NNwidth{2cm}
	\def\NNheight{2.2cm}
	\def\NNangle{70}
%	\normalsize{
	% Data Input
	\node (input) at (0, 0) { $\bm{y}$};
	
	% First NN
	\node[trapezium, draw, align=center, trapezium stretches = true, minimum height=\NNwidth, minimum width=\NNheight, align=center, trapezium angle=\NNangle, rotate=-90] (NN1) at($ (input) + (2,0) $) {\rotatebox{90}{Encoder} \small{ \rotatebox{90}{\hspace{-1mm} $q_{\vphi}(\bm{z}\cnd\bm{y})$}}};
	
	% Sampling of z
	\node[circle, draw, inner sep = 0.01em] (add) at ($ (NN1.north) + (1.3,0.4) $) {$ + $};
	\node[circle, draw, inner sep = 0.01em] (multi) at ($ (NN1.north) + (1.3,-0.4) $) {$ \odot $};
	\node (eps) at ( $(multi) + (0.3, -1)$ ) {\hspace{8.5mm} {$\bm{\varepsilon} \sim \mathcal{N}(\bm{0},\mathbf{I}) $}};
	
	% Second NN
	\node[trapezium, draw, align=center, trapezium stretches = true, minimum height=\NNwidth, minimum width=\NNheight, align=center, trapezium angle=\NNangle, rotate=90](NN2) at ($ (NN1) + (4.6,0) $) {\small{\rotatebox{-90}{\hspace{0.25mm}$p_{\vtheta}(\bm{y}\cnd\bm{z})$}}\hspace{1mm} \normalsize{\rotatebox{-90}{Decoder}}};
	
%	\node[draw, minimum width=, minimum height=\NNsize, align=center](NN3) at ($ (NN2) + (3.5,0) $) {Decoder};
	
	% Output
	\node(output_mu) at ($ (NN2.south) + (1.3,0.4) $) { $\vmu_\vtheta(\vz)$};
	\node(output_cov) at ($ (NN2.south) + (1.3,-0.4) $) { $\mc_\vtheta(\vz)$};
	
	% Draw lines
	\draw[->] (input.east) -- (NN1.south) {};
	
	\draw[->] ($ (NN1.north) + (0,0.4) $) --node[midway, above=-.0em]{ $\vmu_\vphi(\vy)$}    (add.west);
	\draw[->] ($ (NN1.north) + (0,-0.4) $) --node[midway, above=-1.9em]{ $\vsig_\vphi(\vy)$} (multi.west);
	\draw[->] (multi.north) -- (add.south);
	\draw[->] ($ (eps.north) - (0.3, 0.1) $)   -- (multi.south);
	\draw[->] (add.east) --node[midway, above=.1em]{ $\bm{z}$} ($(NN2.north) + (0,0.4)$);
	
	\draw[->] ($ (NN2.south) + (0,0.4) $) -- (output_mu.west);
	\draw[->] ($ (NN2.south) + (0,-0.4) $) -- (output_cov.west);
%	}
\end{tikzpicture}
